Understanding Enrichment in Reinforcement Learning

When rewards are sparse, reinforcement learning with verifiable rewards (RLVR) often uses hints or intermediate guidance to generate more successful rollouts. This enrichment biases policy-gradient updates unless corrected via importance weights, but existing methods omit correction or truncate importance weights in order to avoid the high variance of correction. It thus remains unclear what exactly is gained or lost in RLVR by correcting enriched rollouts. We show, mathematically, that omitted or truncated correction implicitly reweights the defined reward, and we decompose the resulting gradient error into scale, rotation, and variance to explain their distinct effects on learning. To make correction practical, we develop a novel sequential Monte Carlo (SMC) weight correction mechanism that, under stability and particle-order assumptions, tempers the exponential compounding of standard correction variance over the length of a sample to an additive accumulation. We then apply our analysis of enrichment to interpreting the results of a fine-tune of Qwen3-1.7B on a sparse band of OpenMathReasoning, establishing a concrete mechanism of how enrichment, both corrected and uncorrected, helps avoid collapse in sparse domains. Our main contribution is to understand, in general, how enrichment and correction can affect training, as opposed to claiming that either mode of operation is superior to unenriched RL.

==> figs/rotation.tex <==
\begin{tikzpicture}
\begin{axis}[
  compact paper axis,
  /tikz/font=\scriptsize,
  label style={font=\scriptsize},
  width=0.70\linewidth,height=0.30\linewidth,scale only axis,
  ymin=0,ymax=1.04,ytick={0,0.5,1},
  title={Reward $\e_{x \sim \bpolicy}[\reward (\sample)]$},
  title style={font=\scriptsize},xlabel={Update $k$},
  xmin=0,xmax=700,xtick={0,200,400,600},
  legend columns=2,
  legend style={at={(0.5,-0.64)},anchor=north,column sep=2pt,inner xsep=0pt,inner ysep=1pt},
]
\addplot[paper corrected,no marks,line width=1.1pt] table[x=step,y=J,col sep=comma]{figs/data/rotation_g.csv};
\addlegendentry{Corrected}
\addplot[paper uncorrected,no marks,line width=1.1pt] table[x=step,y=J,col sep=comma]{figs/data/rotation_u.csv};
\addlegendentry{Uncorrected}
\addplot[black!45,densely dotted,forget plot] coordinates {(0,0.5) (700,0.5)};
\addplot[black!45,densely dotted,forget plot] coordinates {(0,1) (700,1)};
\end{axis}
\end{tikzpicture}


==> figs/scale.tex <==
% All curves share a dotted line; color separates attenuation from amplification.
% Distinct marker shapes identify alpha without relying on filled versus empty symbols.
\begingroup
\pgfplotsset{
  scale attenuated sixteen/.style={paper uncorrected,plotscalelow,mark=x,mark size=2pt,mark options={solid,line width=0.8pt},mark repeat=50,mark phase=1},
  scale attenuated four/.style={paper uncorrected,plotscalelow,mark=+,mark size=2pt,mark options={solid,line width=0.8pt},mark repeat=50,mark phase=11},
  scale baseline/.style={paper unenriched,line width=1.1pt,mark repeat=80},
  scale amplified four/.style={paper uncorrected,mark repeat=50,mark phase=21},
  scale amplified sixteen/.style={paper uncorrected,mark=diamond*,mark repeat=50,mark phase=31},
  scale amplified sixtyfour/.style={paper uncorrected,mark=square*,mark size=1.4pt,mark repeat=50,mark phase=41},
}
\begin{tikzpicture}
\begin{groupplot}[
  compact paper axis,
  /tikz/font=\scriptsize,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize,align=center},
  group style={group size=2 by 1,horizontal sep=0.115\linewidth},
  width=0.40\linewidth,height=0.14\linewidth,scale only axis,
  xmin=0,xmax=400,xtick={0,200,400},
]
\nextgroupplot[
  title={(a) Modified objective $\mathbb{E}_{x\sim\pi_{\theta_k}}[R(x)]-\frac{\lambda}{\alpha}K(\theta_k)$},
  ymin=0,ymax=1.03,ytick={0,0.5,1},
  legend columns=6,
  legend style={font=\scriptsize,at={(1.14375,-0.25)},anchor=north,column sep=4pt},
]
\addplot[scale attenuated sixteen] table[x=step,y=modified_objective_a16inv,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=1/16$}
\addplot[scale attenuated four] table[x=step,y=modified_objective_a4inv,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=1/4$}
\addplot[scale baseline] table[x=step,y=modified_objective_a1,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=1$}
\addplot[scale amplified four] table[x=step,y=modified_objective_a4,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=4$}
\addplot[scale amplified sixteen] table[x=step,y=modified_objective_a16,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=16$}
\addplot[scale amplified sixtyfour] table[x=step,y=modified_objective_a64,col sep=comma]{figs/data/scale.csv};
\addlegendentry{$\alpha=64$}
\nextgroupplot[
  title={(b) Original objective 
  $\vphantom{\frac{\lambda}{\alpha}}\mathbb{E}_{x\sim\pi_{\theta_k}}[R(x)]-0.4K(\theta_k)$},
  ymin=-0.31,ymax=0.25,ytick={-0.3,0,0.2},
]
\addplot[scale attenuated sixteen] table[x=step,y=F_a16inv,col sep=comma]{figs/data/scale.csv};
\addplot[scale attenuated four] table[x=step,y=F_a4inv,col sep=comma]{figs/data/scale.csv};
\addplot[scale baseline] table[x=step,y=F_a1,col sep=comma]{figs/data/scale.csv};
\addplot[scale amplified four] table[x=step,y=F_a4,col sep=comma]{figs/data/scale.csv};
\addplot[scale amplified sixteen] table[x=step,y=F_a16,col sep=comma]{figs/data/scale.csv};
\addplot[scale amplified sixtyfour] table[x=step,y=F_a64,col sep=comma]{figs/data/scale.csv};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figs/singleprob.tex <==
% Native-LaTeX redraw of combined panels A/B/D, with typicality A inserted third.
% Same compact layout as bootstrap_k6.tex; no error bars.
\begingroup
\pgfplotsset{
  math corrected/.style={paper corrected},
  math uncorrected/.style={paper uncorrected},
  math iid/.style={paper unenriched},
  math initial/.style={paper initial},
}
\begin{tikzpicture}
\begin{groupplot}[
  compact paper axis,
  /tikz/font=\scriptsize,
  title style={font=\scriptsize,align=center},
  group style={group size=4 by 1,horizontal sep=0.065\linewidth},
  width=0.1825\linewidth,height=0.16\linewidth,scale only axis,
  xmin=0,xmax=500,xtick={0,250,500},
  unbounded coords=jump,
  axis lines*=left,
  axis line style={black!55,line width=0.35pt},
  grid=none,
  tick label style={font=\scriptsize},
  /tikz/line width=0.9pt,
]
\nextgroupplot[
  title={(a) Eval set success\\Pass@1 (\%)},
  ymin=2,ymax=3.4,ytick={2,2.5,3},
  legend columns=4,
  legend style={at={(2.534,-0.48)},anchor=north,column sep=6pt,font=\scriptsize},
]
\addplot[math initial,no marks,forget plot] coordinates {(0,2.1875) (500,2.1875)};
\addplot[math corrected] table[x=step,y=pass1_corrected,col sep=comma]{figs/data/singleprob_training.csv};
\addlegendentry{SMC-Corrected Enrichment}
\addplot[math uncorrected] table[x=step,y=pass1_uncorrected,col sep=comma]{figs/data/singleprob_training.csv};
\addlegendentry{Uncorrected Enrichment}
\addplot[math iid] table[x=step,y=pass1_iid,col sep=comma]{figs/data/singleprob_training.csv};
\addlegendentry{Unenriched}
\addlegendimage{math initial}
\addlegendentry{Initial policy}
\nextgroupplot[
  title={(b) vs. unenriched\\Pass@1 difference (pp)},
  ymin=-0.4,ymax=0.8,ytick={-0.3,0,0.3,0.6},
]
\addplot[gray!65,thin,forget plot] coordinates {(0,0) (500,0)};
\addplot[math corrected] table[x=step,y=delta_corrected,col sep=comma]{figs/data/singleprob_training.csv};
\addplot[math uncorrected] table[x=step,y=delta_uncorrected,col sep=comma]{figs/data/singleprob_training.csv};
\nextgroupplot[
  title={(c) Training typicality\\$\log\pi_\theta(x)/|x|$},
  ymin=-0.4,ymax=0,ytick={-0.4,-0.2,0},
]
\addplot[math corrected,no marks] table[x=step,y=corrected,col sep=comma]{figs/data/singleprob_typicality.csv};
\addplot[math uncorrected,no marks] table[x=step,y=uncorrected,col sep=comma]{figs/data/singleprob_typicality.csv};
\addplot[math iid,no marks] table[x=step,y=iid,col sep=comma]{figs/data/singleprob_typicality.csv};
\nextgroupplot[
  title={(d) Eval set Pass@$k$ (\%)\\After 500 updates},
  xmode=log,log basis x=2,xmin=1,xmax=32,
  xtick={1,2,4,8,16,32},xticklabels={1,2,4,8,16,32},
  ymin=0,ymax=38,ytick={0,10,20,30},
]
\addplot[math initial] table[x=k,y=base,col sep=comma]{figs/data/singleprob_passk500.csv};
\addplot[math corrected] table[x=k,y=corrected,col sep=comma]{figs/data/singleprob_passk500.csv};
\addplot[math uncorrected] table[x=k,y=uncorrected,col sep=comma]{figs/data/singleprob_passk500.csv};
\addplot[math iid] table[x=k,y=iid,col sep=comma]{figs/data/singleprob_passk500.csv};
\end{groupplot}
\path (group c1r1.south) -- node[midway,below=15pt,font=\scriptsize] {Training update} (group c3r1.south);
\node[font=\scriptsize,anchor=north] at ([yshift=-15pt]group c4r1.south) {$k$};
\end{tikzpicture}
\endgroup


==> figs/smc_horizon.tex <==
\begin{tikzpicture}
\begin{axis}[
  compact paper axis,
  width=0.76\linewidth,height=0.55\linewidth,scale only axis,
  /tikz/font=\scriptsize,
  label style={font=\scriptsize},
  xlabel={Sample length $l$},
  ylabel={Normalized variance},
  ymode=log,xmin=20,xmax=132,ymin=1,ymax=150000,
  xtick={24,64,96,128},
  ytick={1,100,10000},
  legend style={at={(0.02,0.98)},anchor=north west,fill=white,fill opacity=0.9,text opacity=1},
]
\addplot[plotuncorrected,mark=triangle*] table[x=T,y=sis,col sep=comma]{figs/data/smc_horizon.csv};
\addlegendentry{Base correction}
\addplot[plotcorrected,mark=*] table[x=T,y=smc,col sep=comma]{figs/data/smc_horizon.csv};
\addlegendentry{SMC correction}
\addplot[black!65,densely dashed,mark=square*] table[x=T,y=iid,col sep=comma]{figs/data/smc_horizon.csv};
\addlegendentry{Unenriched}
\end{axis}
\end{tikzpicture}


==> figs/variance.tex <==
% Raw endpoint fractions and pointwise Wilson intervals; no fitted curve.
\begin{tikzpicture}
\begin{axis}[
  compact paper axis,
  width=0.76\linewidth,height=0.40\linewidth,scale only axis,
  /tikz/font=\scriptsize,
  label style={font=\scriptsize},
  xlabel={Batch size $N$},
  ylabel={Suboptimal endpoints (\%)},
  xmode=log,log basis x=2,
  xmin=12,xmax=1400,xtick={16,64,256,1024},
  xticklabels={16,64,256,1024},
  ymin=-3,ymax=100,ytick={0,25,50,75,100},
  legend style={at={(0.98,0.98)},anchor=north east,fill=white,fill opacity=0.9,text opacity=1},
]
\addplot[paper corrected,error bars/.cd,y dir=both,y explicit]
  table[x=N,y=corrected,y error minus=corrected_minus,y error plus=corrected_plus,col sep=comma]{figs/data/variance_batch.csv};
\addlegendentry{Corrected}
\addplot[paper unenriched,error bars/.cd,y dir=both,y explicit]
  table[x=N,y=iid,y error minus=iid_minus,y error plus=iid_plus,col sep=comma]{figs/data/variance_batch.csv};
\addlegendentry{Base}
\end{axis}
\end{tikzpicture}

